Formally Verified Hardware/Software Co-Design for Remote Attestation

In this work, we take the first step towards formal verification of Remote Attestation (RA) by designing and verifying an architecture called VRASED: Verifiable Remote Attestation for Simple Embedded Devices. VRASED instantiates a hybrid (HW/SW) RA co-design aimed at low-end embedded systems, e.g., simple IoT devices. VRASED provides a level of security comparable to HW-based approaches, while relying on SW to minimize additional HW costs. Since security properties must be jointly guaranteed by HW and SW, verification is a challenging task, which has never been attempted before in the context of RA. We believe that VRASED is the first formally verified RA scheme. To the best of our knowledge, it is also the first formal verification of a HW/SW implementation of any security service. To demonstrate VRASED's practicality and low overhead, we instantiate and evaluate it on a commodity platform (TI MSP430). VRASED's publicly available implementation was deployed on the Basys3 FPGA.

==> sys-arch.tex <==
\begin{tikzpicture}[node distance=1.5cm, >=stealth]
\tikzset{
  msp430/.style={
    draw,
    rectangle,
    minimum height=5cm,
    minimum width=3cm,
    align=center
  },
  membb/.style={
    draw,
    rectangle,
    minimum height=9cm,
    minimum width=1.5cm,
    align=center
  },
  mem/.style={
    draw,
    rectangle,
    minimum height=.5cm,
    minimum width=1.5cm,
    align=center
  },
  fermat/.style={
    draw,
    rectangle,
    minimum height=3cm,
    minimum width=1.5cm,
    align=center
  },
  arr/.style={->,>=latex'},
  three sided/.style={
        draw=none,
        append after command={
            [shorten <= -0.5\pgflinewidth]
            ([shift={( 0.5\pgflinewidth,-0.5\pgflinewidth)}]\tikzlastnode.north west)
        edge([shift={( 0.5\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south west)            
            ([shift={( 0.5\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south west)
        edge([shift={(-1.0\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south east)       
            ([shift={( 0.5\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south east)
        edge([shift={(-1.0\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.north east)
        }
    }
}
	\node[msp430] (msp) at (0,0) {\large MCU CORE};
        \node[membb] (bb) at (3.5,-2) {\shortstack{MEM.\\\ \\\ \\\ BACK-\\BONE}}; %{\shortstack{M\\E\\M\\O\\R\\Y\\\ \\B\\A\\C\\K\\B\\O\\N\\E}};
        \node[fermat, below = .2cm of bb.south] (fermat) {\hw};
        \node[mem, minimum height=2cm] (srom) at (6, 1.5) {\sw};
        \node[mem, below = .2cm of srom] (krom) {\attkey};
        %\node[mem, below = .2cm of krom, minimum height=1cm] (sstack) {\shortstack{\sw \\ STACK}};
        \node[mem, below = .2cm of krom, minimum height=1cm] (sstack) {\shortstack{\sw \\ STACK \\ (XS)}};
        \node[mem, three sided, below = 0cm of sstack.south, minimum height=3.8cm] (ram) {\shortstack{App. \\ Avail. \\ RAM}};
        \node[mem, below = .2cm of ram, minimum height=4.05cm] (flash) {App. \\ Code};
        
        
        
        \path (msp.east) +(0,.3) coordinate (msp_2);
        \path (msp.east) +(0,-.3) coordinate (msp_3);
        \draw[thick, <-] (msp_2) -- (msp_2 -| bb.west);
        \draw[thick, ->] (msp_3) -- (msp_3 -| bb.west);
        
        \path (msp.south) +(.5,0) coordinate (msp_0);
        \path (msp.south) +(-.5,0) coordinate (msp_1);
        \path (fermat.west) +(0,.5) coordinate (fermat_0);
        \path (fermat.west) +(0,-.5) coordinate (fermat_1);
        \draw[thick, ->] (msp_0) |- (fermat_0); 
        \node[inner sep=5pt,right, fill=white,draw] at ($(msp_0) + (-.75,-2)$) {\small\shortstack{$PC$,\\$irq$,\\$R_{en}$,\\$W_{en}$,\\$D_{addr}$,\\$\dmaen$,\\$\dmaaddr$}};
        %\node[inner sep=6pt,right, fill=yellow,draw,line width=1pt] 
        \draw[thick, <-] (msp_1) |- (fermat_1) ; 
        \node[inner sep=6pt,right, fill=white, draw] at ($(fermat_1) + (-2,0)$) {$reset$};
        
        \path (krom.west) +(0,.1) coordinate (krom_0);
        \path (krom.west) +(0,-.1) coordinate (krom_1);
        \draw[thick, ->] (krom_0) -- (krom_0 -| bb.east);
        \draw[thick, <-] (krom_1) -- (krom_1 -| bb.east);
        
        \path (srom.west) +(0,.1) coordinate (srom_0);
        \path (srom.west) +(0,-.1) coordinate (srom_1);
        \draw[thick, ->] (srom_0) -- (srom_0 -| bb.east); 
        \draw[thick, <-] (srom_1) -- (srom_1 -| bb.east); 
        
        \path (sstack.west) +(0,.1) coordinate (sstack_0);
        \path (sstack.west) +(0,-.1) coordinate (sstack_1);
        \draw[thick, ->] (sstack_0) -- (sstack_0 -| bb.east); 
        \draw[thick, <-] (sstack_1) -- (sstack_1 -| bb.east); 
        
        \path (ram.west) +(0,.1) coordinate (ram_0);
        \path (ram.west) +(0,-.1) coordinate (ram_1);
        \draw[thick, ->] (ram_0) -- (ram_0 -| bb.east); 
        \draw[thick, <-] (ram_1) -- (ram_1 -| bb.east); 
        
        \path (flash.north west) +(0,-.2) coordinate (flash_0);
        \path (flash.north west) +(0,-.4) coordinate (flash_1);
        \draw[thick, ->] (flash_0) -- (flash_0 -| bb.east); 
        \draw[thick, <-] (flash_1) -- (flash_1-| bb.east); 
        
        \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt] 
        (krom.south east) -- (srom.north east) node [black,midway,xshift=.9cm] {\footnotesize ROM};
        
        \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt] 
        (ram.south east) -- (sstack.north east) node [black,midway,xshift=.9cm] {\footnotesize RAM};
        
        \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt] 
        (flash.south east) -- (flash.north east) node [black,midway,xshift=1cm] {\footnotesize FLASH};
\end{tikzpicture}


==> timeline-1col.tex <==
\begin{tikzpicture}[node distance=1.5cm, >=stealth]
	\coordinate (BL)	at (0, 4.3);		\coordinate[left =6cm  of BL]	 (TL);
	\coordinate (Btvs)	at (0, 3.8);		\coordinate[left =6cm  of Btvs] (Ttvs);
	\coordinate (Btcs)	at (0, 2.8);		\coordinate[left =6cm  of Btcs] (Ttcs);
	\coordinate (Btce)	at (0, 1.3);		\coordinate[left =6cm  of Btce] (Ttce);
	\coordinate (Btvr)	at (0, 0.3);		\coordinate[left =6cm  of Btvr] (Ttvr);
	\coordinate (BR)	at (0, 0);		\coordinate[left =6cm  of BR]	 (TR);

	\node[above] at (BL) {\large Prover};
	\node[above] at (TL) {\large Verifier};
	\coordinate (Chksum) at ($(Btcs)!0.5!(Btce)$);
	\node [right = .1cm, align=center] at (Chksum) {\small (2) Authenticated \\ \small Integrity Check};
	\coordinate (Verify)	at ($(Ttvr)!0.5!(TR)$);
	\node [left =.5cm, align=center] at (Verify) {\small (4) Verify \\ \small Report};

	\draw[line width = .2cm, color=gray!90]	(BL) -- (BR);
	\draw[line width = .2cm, color=gray!90] (TL) -- (TR);
	\coordinate (ReqStart) at ($(Ttvs)!0.1!(Btcs)$);
	\coordinate (ReqEnd) at ($(Ttvs)!0.9!(Btcs)$);
	\draw[thick, ->] (ReqStart) -- (ReqEnd) node [above=-.05cm, midway, sloped] {\small(1) Request};
	\coordinate (RepStart) at ($(Btce)!0.1!(Ttvr)$);
	\coordinate (RepEnd) at ($(Btce)!0.9!(Ttvr)$);
	\draw[thick, ->] (RepStart) -- (RepEnd) node [above=-.05cm, midway, sloped] {\small(3) Report};
\end{tikzpicture}

